Critical Review of BugSwarm for Fault Localization and Program Repair

Benchmarks play an important role in evaluating the efficiency and effectiveness of solutions to automate several phases of the software development lifecycle. Moreover, if well designed, they also serve us well as an important artifact to compare different approaches amongst themselves. BugSwarm is a benchmark that has been recently published, which contains 3,091 pairs of failing and passing continuous integration builds. According to the authors, the benchmark has been designed with the automatic program repair and fault localization communities in mind. Given that a benchmark targeting these communities ought to have several characteristics (e.g., a buggy statement needs to be present), we have dissected the benchmark to fully understand whether the benchmark suits these communities well. Our critical analysis has found several limitations in the benchmark: only 112/3,091 (3.6%) are suitable to evaluate techniques for automatic fault localization or program repair.

==> file_type.tex <==
\begin{tikzpicture}
    \begin{axis}[
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    style={color=black,font=\scriptsize,rotate=90},
                    anchor=west,
                ]
                {\pgfkeys{/pgf/fpu=true}\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}~(\pgfmathparse{\pgfkeysvalueof{/data point/y}/13077*100}%
    \pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}\%)};
            },
        },
        ybar stacked,
        symbolic x coords={Java,Python,Whiley,RST,XML,JSON,HTML,SQL,JSP,sysout},
        nodes near coords,
        width  = 0.48*\textwidth,
        height = 7cm,
        major x tick style = transparent,
        bar width=13pt,
        ymajorgrids = true,
        ylabel = {\# Modified Files},
        xtick = data,
        scaled y ticks = false,
        ymin=0,
        nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{1}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
        every node near coord/.append style={color=black,font=\scriptsize},
        enlarge y limits={value=0.5,upper},
        x tick label style={rotate=90},
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}},
    ]
        \addplot[ybar,style={bblue,fill=bblue}, show sum on top]
            coordinates {(Java, 6975) (Python, 2037) (Whiley, 912) (RST, 787) (XML, 617) (JSON, 234) (HTML, 197) (SQL, 187) (JSP, 181) (sysout, 128) };


    \end{axis}
\end{tikzpicture}

==> fix_time.tex <==
\begin{tikzpicture}
    \begin{axis}[
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    style={color=black,font=\scriptsize,rotate=90},
                    anchor=west,
                ]
                {\pgfkeys{/pgf/fpu=true}\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}~(\pgfmathparse{\pgfkeysvalueof{/data point/y}/1767*100}%
    \pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}\%)};
            },
        },
        ybar stacked,
        width  = 0.48*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        bar width=13pt,
        ymajorgrids = true,
        ylabel = {\# Pair of Builds},
        symbolic x coords={$<$1h,$<$6h,$<$12h,$<$24h,$<$36h,$<$48h,$<$1w,$<$1m,$>$1m},
        xtick = data,
        scaled y ticks = false,
        ymin=0,
        nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{1}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
        every node near coord/.append style={color=black,font=\scriptsize},
        enlarge y limits={value=0.4,upper},
        x tick label style={rotate=90},
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}},
    ]
        \addplot[ybar,style={bblue,fill=bblue}]
            coordinates {($<$1h, 600) ($<$6h, 153) ($<$12h, 34) ($<$24h, 87) ($<$36h, 27) ($<$48h, 25) ($<$1w, 40) ($<$1m, 19) ($>$1m, 9) };
        \addplot[ybar,style={ggreen,fill=ggreen},show sum on top]
            coordinates {($<$1h, 424) ($<$6h, 142) ($<$12h, 32) ($<$24h, 58) ($<$36h, 15) ($<$48h, 7) ($<$1w, 64) ($<$1m, 21) ($>$1m, 5) };
        \legend{\strut Java, \strut Python}
    \end{axis}
\end{tikzpicture}

==> patch_type.tex <==
\begin{tikzpicture}
    \begin{axis}[
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    style={color=black,font=\scriptsize},
                    anchor=west,
                ]
                {\pgfkeys{/pgf/fpu=true}\pgfmathprintnumber{\pgfkeysvalueof{/data point/x}}~(\pgfmathparse{\pgfkeysvalueof{/data point/x}/163*100}%
    \pgfmathprintnumber[fixed,precision=1]{\pgfmathresult}\%)};
            },
        },
        axis line style={draw=none},
        xbar stacked,
        symbolic y coords={Bug fix,Non-bug fix,Unknown},
        nodes near coords,
        width  = 0.48*\textwidth,
        height = 4.5cm,
        major y tick style = transparent,
        xlabel = {\# Pairs of Builds},
        xtick = data,
        scaled x ticks = false,
        xmin=0,
        enlarge x limits={value=0.3,upper},
        xticklabels={,,,},
        every node near coord/.append style={color=black,font=\scriptsize},
    ]

        \addplot[style={bblue,fill=bblue}]
            coordinates {(3,Unknown) (12,Non-bug fix) (50,Bug fix)};
        \addplot[style={ggreen,fill=ggreen}, show sum on top]
            coordinates {(8,Unknown) (28,Non-bug fix) (62,Bug fix)};

        \legend{\strut Java, \strut Python}
    \end{axis}
\end{tikzpicture}
